Quantum toroidal algebras and motivic Hall algebras I. Hall algebras for singular elliptic curves

We consider the motivic Hall algebra of coherent sheaves over an irreducible reduced projective curve of arithmetic genus $1$. We introduce the composition subalgebra in the singular curve case, and show that it is isomorphic to the composition subalgebra for a smooth elliptic curve. As in the case of smooth elliptic case studied by Burban and Schiffmann, the reduced Drinfeld double of the composition subalgebra is isomorphic to the quantum toroidal algebra for $\mathfrak{gl}_1$ (also called Ding-Iohara-Miki algebra), and it inherits automorphisms induced from equivalences of the associated derived category. We show that one of the non-trivial automorphisms coincide with the one constructed by Miki in a purely algebraic manner.

==> (inline-0) <==
\begin{picture}(28.0000,33.0000)(2.0000,-32.0000)%

\special{pn 8}%
\special{pa 400 1700}%
\special{pa 3000 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1700}%
\special{pa 2933 1680}%
\special{pa 2947 1700}%
\special{pa 2933 1720}%
\special{pa 3000 1700}%
\special{fp}%
\special{pa 1700 3000}%
\special{pa 1700 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 400}%
\special{pa 1680 467}%
\special{pa 1700 453}%
\special{pa 1720 467}%
\special{pa 1700 400}%
\special{fp}%

\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 600 8 8 0 6.2831853}%

\special{pn 4}%
\special{sh 1}%
\special{ar 2100 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1500 8 8 0 6.2831853}%

\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2800 8 8 0 6.2831853}%

\special{pn 4}%
\special{sh 1}%
\special{ar 2700 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1600 8 8 0 6.2831853}%

\special{pn 4}%
\special{sh 1}%
\special{ar 500 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 500 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 700 8 8 0 6.2831853}%

\special{pn 4}%
\special{sh 1}%
\special{ar 900 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1000 8 8 0 6.2831853}%

\special{pn 4}%
\special{sh 1}%
\special{ar 1300 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1300 8 8 0 6.2831853}%

\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1700 8 8 0 6.2831853}%

\special{pn 4}%
\special{sh 1}%
\special{ar 1700 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1600 8 8 0 6.2831853}%
%\special{sh 1}%
%\special{ar 1700 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2300 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2600 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2800 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3200 1700 3200 1800 2 0 0 0
% $\bbZ^n$
\put(30.5000,-17.5000){\makebox(0,0)[lb]{$\bbZ$}}%
% STR 2 0 3 0 Black White  
% 4 1600 100 1600 200 2 0 0 0
% $\bbZ$
\put(16.5000,-3.0000){\makebox(0,0)[lb]{$\bbZ$}}%
% DOT 2 0 3 0 Black White  
% 2 1800 900 1900 1900
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1900 8 8 0 6.2831853}%
% BOX 2 0 3 0 Black White  
% 2 1775 2850 1825 450
% 
\special{pn 8}%
\special{pa 1775 2850}%
\special{pa 1825 2850}%
\special{pa 1825 550}%
\special{pa 1775 550}%
\special{pa 1775 2850}%
\special{pa 1825 2850}%
\special{fp}%

\special{pn 8}%
\special{pa 1675 2850}%
\special{pa 1725 2850}%
\special{pa 1725 550}%
\special{pa 1675 550}%
\special{pa 1675 2850}%
\special{pa 1725 2850}%
\special{fp}%

\special{pn 8}%
\special{pa 1575 2850}%
\special{pa 1625 2850}%
\special{pa 1625 550}%
\special{pa 1575 550}%
\special{pa 1575 2850}%
\special{pa 1625 2850}%
\special{fp}%

\put(20.5000,-31.0000){\makebox(0,0)[lb]{$E_{k}$}}%

\put(11.0000,-31.0000){\makebox(0,0)[lb]{$F_{k}$}}%

\put(17.5000,-33.0000){\makebox(0,0)[lb]{$H_{r}$}}%

\special{pn 8}%
\special{pa 1825 2850}%
\special{pa 2050 3000}%
\special{fp}%

\special{pn 8}%
\special{pa 1575 2850}%
\special{pa 1300 3000}%
\special{fp}%

\special{pn 8}%
\special{pa 1725 2850}%
\special{pa 1800 3100}%
\special{fp}%

\special{pn 4}%
\special{sh 1}%
\special{ar 2000 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 800 8 8 0 6.2831853}%
\end{picture}

==> (inline-1) <==
\begin{picture}(30.0000,27.0000)(4.0000,-28.0000)%
\special{pn 8}%
\special{pa 400 1675}%
\special{pa 3000 1675}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1675}%
\special{pa 2933 1655}%
\special{pa 2947 1675}%
\special{pa 2933 1695}%
\special{pa 3000 1675}%
\special{fp}%
\special{pa 1700 2975}%
\special{pa 1700 375}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 375}%
\special{pa 1680 442}%
\special{pa 1700 428}%
\special{pa 1720 442}%
\special{pa 1700 375}%
\special{fp}%

\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 575 8 8 0 6.2831853}%

\special{pn 4}%
\special{sh 1}%
\special{ar 2100 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1475 8 8 0 6.2831853}%

\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 2775 8 8 0 6.2831853}%

\special{pn 4}%
\special{sh 1}%
\special{ar 2700 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1575 8 8 0 6.2831853}%

\special{pn 4}%
\special{ar 600 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 600 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 800 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 675 8 8 0 6.2831853}%

\special{pn 4}%
\special{sh 1}%
\special{ar 900 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 900 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 975 8 8 0 6.2831853}%

\special{pn 4}%
\special{sh 1}%
\special{ar 1300 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1300 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1500 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1275 8 8 0 6.2831853}%

\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2500 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2600 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2700 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1675 8 8 0 6.2831853}%

\special{pn 4}%
\special{sh 1}%
\special{ar 1700 1375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1875 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1975 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2075 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2175 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2275 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2375 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2475 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2575 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2675 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2775 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2775 8 8 0 6.2831853}%

%\special{pn 4}%
%\special{sh 1}%
%\special{ar 3200 1400 8 8 0 6.2831853}%
%\special{sh 1}%
%\special{ar 3400 3400 8 8 0 6.2831853}%

\special{pn 8}%
\special{pa 1755 530}%
\special{pa 1655 530}%
\special{pa 1655 2830}%
\special{pa 1755 2830}%
\special{pa 1755 530}%
\special{pa 1655 530}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 555 1830 2855 1530
% 
\special{pn 8}%
\special{pa 555 1730}%
\special{pa 2855 1730}%
\special{pa 2855 1630}%
\special{pa 555 1630}%
\special{pa 555 1730}%
\special{pa 2855 1730}%
\special{fp}%

\put(33.5500,-15.3000){\makebox(0,0)[lb]{$\mathfrak{a}_h$}}%

\put(27.5500,-4.3000){\makebox(0,0)[lb]{$\mathfrak{a}_v$}}%

\special{pn 8}%
\special{pa 1755 530}%
\special{pa 2700 390}%
\special{fp}%

\special{pn 8}%
\special{pa 2855 1640}%
\special{pa 3350 1450}%
\special{fp}%

\special{pn 8}%
\special{ar 1700 1670 1844 1844 5.4543553 6.1545164}%

\special{pn 8}%
\special{pa 3080 570}%
\special{pa 3080 460}%
\special{fp}%
\special{pa 3080 460}%
\special{pa 3190 460}%
\special{fp}%

\put(34.2000,-8.9000){\makebox(0,0)[lb]{$\theta^{-1}$}}%

\end{picture}
